Geometrical organization of solutions to random linear Boolean equations

The random XORSAT problem deals with large random linear systems of Boolean variables. The difficulty of such problems is controlled by the ratio of number of equations to number of variables. It is known that in some range of values of this parameter, the space of solutions breaks into many disconnected clusters. Here we study precisely the corresponding geometrical organization. In particular, the distribution of distances between these clusters is computed by the cavity method. This allows to study the `x-satisfiability' threshold, the critical density of equations where there exist two solutions at a given distance.

==> alphaxphasek3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: alphaxphasek3.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Mon May 15 20:13:16 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 652 M
63 0 V
2887 0 R
-63 0 V
500 1004 M
63 0 V
2887 0 R
-63 0 V
500 1356 M
63 0 V
2887 0 R
-63 0 V
500 1708 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
869 300 M
0 63 V
0 1697 R
0 -63 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1606 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
2344 300 M
0 63 V
0 1697 R
0 -63 V
2712 300 M
0 63 V
0 1697 R
0 -63 V
3081 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
0.500 UP
1.000 UL
LT0
500 1134 Pls
638 1145 Pls
964 1180 Pls
1107 1215 Pls
1232 1286 Pls
1393 1356 Pls
1506 1426 Pls
1613 1497 Pls
1690 1567 Pls
1776 1638 Pls
1908 1708 Pls
2014 1778 Pls
2055 1814 Pls
2182 1834 Pls
1.000 UL
LT0
500 1137 M
17 0 V
17 0 V
17 1 V
17 0 V
17 1 V
17 0 V
17 1 V
17 1 V
17 1 V
17 1 V
17 1 V
17 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 3 V
17 2 V
17 3 V
17 3 V
17 3 V
17 4 V
17 3 V
17 4 V
17 4 V
17 4 V
17 5 V
17 5 V
17 5 V
17 5 V
17 6 V
17 6 V
17 6 V
17 6 V
17 7 V
17 7 V
17 7 V
17 8 V
17 7 V
17 8 V
17 8 V
17 9 V
17 9 V
17 9 V
17 9 V
17 9 V
17 10 V
17 10 V
17 10 V
17 11 V
17 10 V
17 11 V
17 11 V
17 11 V
17 11 V
17 12 V
17 11 V
17 12 V
17 12 V
17 12 V
16 12 V
17 12 V
17 13 V
17 12 V
17 13 V
17 12 V
17 13 V
17 12 V
17 13 V
17 12 V
17 13 V
17 12 V
17 13 V
17 12 V
17 13 V
17 12 V
17 12 V
17 11 V
17 12 V
17 11 V
17 11 V
17 11 V
17 10 V
17 10 V
17 9 V
17 9 V
17 8 V
17 8 V
17 7 V
17 6 V
17 5 V
17 4 V
17 3 V
17 2 V
17 1 V
0.500 UP
1.000 UL
LT2
2986 1135 Crs
2977 1139 Crs
3001 1146 Crs
3002 1145 Crs
2978 1155 Crs
2977 1159 Crs
2952 1201 Crs
2939 1243 Crs
2927 1286 Crs
2908 1328 Crs
2891 1370 Crs
2875 1412 Crs
2858 1455 Crs
2835 1497 Crs
2817 1539 Crs
2799 1581 Crs
2770 1624 Crs
2742 1666 Crs
2699 1722 Crs
2677 1750 Crs
2615 1792 Crs
2460 1834 Crs
1.000 UL
LT3
500 1828 M
426 0 V
2 -7 V
2 -7 V
3 -7 V
2 -7 V
2 -8 V
3 -7 V
2 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
2 -7 V
4 -7 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
5 -7 V
4 -7 V
4 -7 V
5 -7 V
4 -7 V
4 -7 V
5 -7 V
5 -7 V
4 -7 V
5 -7 V
5 -7 V
6 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
6 -7 V
6 -7 V
5 -7 V
6 -7 V
7 -7 V
6 -7 V
6 -8 V
7 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -7 V
9 -7 V
7 -7 V
10 -7 V
8 -7 V
9 -7 V
11 -7 V
10 -7 V
12 -7 V
12 -7 V
13 -7 V
16 -7 V
20 -7 V
24 -7 V
1608 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
2 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -8 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
2 -7 V
0 -7 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -8 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -8 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0.500 UP
1.000 UL
LT3
926 1828 Box
937 1792 Box
949 1757 Box
962 1722 Box
975 1687 Box
989 1652 Box
1003 1616 Box
1019 1581 Box
1034 1546 Box
1052 1511 Box
1070 1476 Box
1089 1440 Box
1110 1405 Box
1133 1370 Box
1158 1335 Box
1185 1300 Box
1215 1264 Box
1250 1229 Box
1293 1194 Box
1351 1159 Box
3020 1124 Box
3024 1088 Box
3028 1053 Box
3032 1018 Box
3037 983 Box
3041 948 Box
3045 912 Box
3050 877 Box
3054 842 Box
3058 807 Box
3062 772 Box
3066 736 Box
3070 701 Box
3074 666 Box
3078 631 Box
3083 596 Box
3087 560 Box
3091 525 Box
3095 490 Box
3099 455 Box
3103 420 Box
3107 384 Box
3111 349 Box
3115 314 Box
1.000 UL
LTb
500 1828 M
426 0 V
2 -7 V
2 -7 V
3 -7 V
2 -7 V
2 -8 V
3 -7 V
2 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
2 -7 V
4 -7 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
5 -7 V
4 -7 V
4 -7 V
5 -7 V
4 -7 V
4 -7 V
5 -7 V
5 -7 V
4 -7 V
5 -7 V
5 -7 V
6 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
6 -7 V
6 -7 V
5 -7 V
6 -7 V
7 -7 V
6 -7 V
6 -8 V
1.000 UL
LTb
1219 1267 M
10 4 V
10 5 V
9 5 V
10 4 V
10 5 V
9 5 V
10 5 V
10 5 V
10 5 V
9 5 V
10 5 V
10 6 V
10 5 V
9 6 V
10 5 V
10 6 V
9 6 V
10 5 V
10 6 V
10 6 V
9 6 V
10 6 V
10 6 V
10 7 V
9 6 V
10 6 V
10 7 V
9 6 V
10 6 V
10 7 V
10 7 V
9 6 V
10 7 V
10 7 V
10 6 V
9 7 V
10 7 V
10 7 V
9 7 V
10 7 V
10 7 V
10 7 V
9 7 V
10 7 V
10 7 V
10 7 V
9 7 V
10 8 V
10 7 V
10 7 V
9 7 V
10 7 V
10 8 V
9 7 V
10 7 V
10 7 V
10 7 V
9 8 V
10 7 V
10 7 V
10 7 V
9 7 V
10 7 V
10 7 V
9 7 V
10 7 V
10 7 V
10 7 V
9 6 V
10 7 V
10 6 V
10 7 V
9 6 V
10 7 V
10 6 V
9 6 V
10 6 V
10 6 V
10 5 V
9 6 V
10 5 V
10 6 V
10 5 V
9 4 V
10 5 V
10 4 V
9 5 V
10 4 V
10 3 V
10 4 V
9 3 V
10 3 V
10 2 V
10 2 V
9 2 V
10 2 V
10 1 V
10 0 V
9 1 V
1.000 UL
LTb
3019 1131 M
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
2 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -8 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
2 -7 V
0 -7 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -8 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -8 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1.000 UL
LTb
2460 1834 M
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -3 V
6 -3 V
5 -2 V
6 -4 V
5 -3 V
6 -3 V
6 -4 V
5 -3 V
6 -4 V
6 -5 V
5 -4 V
6 -5 V
6 -4 V
5 -5 V
6 -6 V
6 -5 V
5 -6 V
6 -5 V
6 -6 V
5 -7 V
6 -6 V
5 -7 V
6 -6 V
6 -7 V
5 -8 V
6 -7 V
6 -8 V
5 -8 V
6 -8 V
6 -8 V
5 -9 V
6 -8 V
6 -9 V
5 -10 V
6 -9 V
6 -10 V
5 -10 V
6 -10 V
5 -10 V
6 -11 V
6 -11 V
5 -11 V
6 -12 V
6 -12 V
5 -12 V
6 -12 V
6 -13 V
5 -13 V
6 -13 V
6 -14 V
5 -14 V
6 -14 V
6 -14 V
5 -15 V
6 -15 V
5 -14 V
6 -15 V
6 -16 V
5 -15 V
6 -15 V
6 -15 V
5 -15 V
6 -15 V
6 -14 V
5 -14 V
6 -14 V
6 -12 V
5 -12 V
6 -11 V
6 -10 V
5 -9 V
6 -7 V
5 -5 V
6 -3 V
6 -1 V
5 1 V
6 5 V
1.000 UL
LTb
2182 1834 M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
1.000 UL
LTa
500 1134 M
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
1.000 UL
LTa
500 1834 M
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
stroke
grestore
end
showpage
}}%
\put(352,1835){\makebox(0,0)[l]{$\alpha_c$}}%
\put(352,1131){\makebox(0,0)[l]{$\alpha_d$}}%
\put(1127,1638){\makebox(0,0)[l]{$x$-UNSAT}}%
\put(1606,652){\makebox(0,0)[l]{$x$-SAT}}%
\put(1975,50){\makebox(0,0){$x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\alpha$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 0.8}}%
\put(3081,200){\makebox(0,0){ 0.7}}%
\put(2712,200){\makebox(0,0){ 0.6}}%
\put(2344,200){\makebox(0,0){ 0.5}}%
\put(1975,200){\makebox(0,0){ 0.4}}%
\put(1606,200){\makebox(0,0){ 0.3}}%
\put(1238,200){\makebox(0,0){ 0.2}}%
\put(869,200){\makebox(0,0){ 0.1}}%
\put(500,200){\makebox(0,0){ 0}}%
\put(450,2060){\makebox(0,0)[r]{ 0.95}}%
\put(450,1708){\makebox(0,0)[r]{ 0.9}}%
\put(450,1356){\makebox(0,0)[r]{ 0.85}}%
\put(450,1004){\makebox(0,0)[r]{ 0.8}}%
\put(450,652){\makebox(0,0)[r]{ 0.75}}%
\put(450,300){\makebox(0,0)[r]{ 0.7}}%
\end{picture}%
\endgroup
\endinput


==> clusterdistance.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{clusterdistance.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3607,1784)(937,-2186)
\put(3919,-815){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bc$}%
}}}}
\put(2551,-1451){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bze$}%
}}}}
\put(3171,-1191){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_\bc$}%
}}}}
\put(3311,-1551){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_\bc$}%
}}}}
\end{picture}%


==> rsmaxdist2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: rsmaxdist2.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Mon Sep  4 10:24:31 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 652 M
63 0 V
2937 0 R
-63 0 V
450 1004 M
63 0 V
2937 0 R
-63 0 V
450 1356 M
63 0 V
2937 0 R
-63 0 V
450 1708 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1350 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2250 300 M
0 63 V
0 1697 R
0 -63 V
2550 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3150 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
450 2060 M
30 -25 V
30 -22 V
30 -21 V
30 -19 V
30 -17 V
30 -16 V
30 -15 V
30 -14 V
30 -13 V
30 -13 V
30 -12 V
30 -11 V
30 -11 V
30 -10 V
30 -10 V
30 -9 V
30 -9 V
30 -8 V
30 -9 V
30 -8 V
30 -7 V
30 -8 V
30 -7 V
30 -7 V
30 -7 V
30 -6 V
30 -7 V
30 -6 V
30 -6 V
30 -6 V
30 -5 V
30 -6 V
30 -5 V
30 -6 V
30 -5 V
30 -5 V
30 -5 V
30 -5 V
30 -5 V
30 -4 V
30 -5 V
30 -5 V
30 -4 V
30 -5 V
30 -4 V
30 -4 V
30 -5 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
33 -4 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
-21 3 V
24 -3 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
6 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
-18 3 V
21 -3 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 -767 V
3 -12 V
3 -9 V
3 -8 V
3 -6 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
6 -2 V
-3 1 V
6 -3 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -204 V
0 203 V
1.000 UL
LTa
2905 300 M
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
1.000 UL
LTa
3204 300 M
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
0 18 V
0 18 V
stroke
grestore
end
showpage
}}%
\put(2925,388){\makebox(0,0)[l]{$\alpha_d$}}%
\put(3225,388){\makebox(0,0)[l]{$\alpha_c$}}%
\put(1950,50){\makebox(0,0){$\alpha$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 1}}%
\put(3150,200){\makebox(0,0){ 0.9}}%
\put(2850,200){\makebox(0,0){ 0.8}}%
\put(2550,200){\makebox(0,0){ 0.7}}%
\put(2250,200){\makebox(0,0){ 0.6}}%
\put(1950,200){\makebox(0,0){ 0.5}}%
\put(1650,200){\makebox(0,0){ 0.4}}%
\put(1350,200){\makebox(0,0){ 0.3}}%
\put(1050,200){\makebox(0,0){ 0.2}}%
\put(750,200){\makebox(0,0){ 0.1}}%
\put(450,200){\makebox(0,0){ 0}}%
\put(400,2060){\makebox(0,0)[r]{ 1}}%
\put(400,1708){\makebox(0,0)[r]{ 0.8}}%
\put(400,1356){\makebox(0,0)[r]{ 0.6}}%
\put(400,1004){\makebox(0,0)[r]{ 0.4}}%
\put(400,652){\makebox(0,0)[r]{ 0.2}}%
\put(400,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> wefk3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: wefk3.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Thu Jun  1 11:44:49 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 520 M
63 0 V
2837 0 R
-63 0 V
550 740 M
63 0 V
2837 0 R
-63 0 V
550 960 M
63 0 V
2837 0 R
-63 0 V
550 1180 M
63 0 V
2837 0 R
-63 0 V
550 1400 M
63 0 V
2837 0 R
-63 0 V
550 1620 M
63 0 V
2837 0 R
-63 0 V
550 1840 M
63 0 V
2837 0 R
-63 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
913 300 M
0 63 V
0 1697 R
0 -63 V
1275 300 M
0 63 V
0 1697 R
0 -63 V
1638 300 M
0 63 V
0 1697 R
0 -63 V
2000 300 M
0 63 V
0 1697 R
0 -63 V
2363 300 M
0 63 V
0 1697 R
0 -63 V
2725 300 M
0 63 V
0 1697 R
0 -63 V
3087 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
550 740 M
2900 0 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
0.500 UP
1.000 UL
LT0
1130 410 Pls
2155 1855 Pls
2155 1855 Pls
1166 411 Pls
1094 413 Pls
2146 1855 Pls
2164 1855 Pls
1202 417 Pls
2137 1853 Pls
2171 1854 Pls
2128 1851 Pls
1239 428 Pls
2118 1846 Pls
2187 1848 Pls
1275 445 Pls
2108 1841 Pls
2194 1844 Pls
1311 467 Pls
2099 1836 Pls
2202 1838 Pls
1347 494 Pls
2088 1828 Pls
2209 1834 Pls
2077 1818 Pls
2216 1827 Pls
1384 527 Pls
2065 1805 Pls
2223 1820 Pls
1420 565 Pls
2053 1790 Pls
2229 1813 Pls
1456 610 Pls
2236 1805 Pls
2242 1796 Pls
1492 660 Pls
2249 1786 Pls
1529 717 Pls
2000 1713 Pls
2255 1776 Pls
1565 779 Pls
2261 1765 Pls
1964 1650 Pls
1601 847 Pls
2267 1754 Pls
1637 919 Pls
2272 1743 Pls
1927 1575 Pls
1674 997 Pls
2277 1730 Pls
1891 1496 Pls
1710 1076 Pls
1855 1416 Pls
2283 1718 Pls
1746 1156 Pls
1819 1329 Pls
1782 1242 Pls
2290 1704 Pls
2295 1690 Pls
2301 1676 Pls
2306 1661 Pls
2310 1648 Pls
2317 1630 Pls
2322 1613 Pls
2328 1597 Pls
2331 1583 Pls
2335 1567 Pls
2341 1547 Pls
2348 1526 Pls
2351 1510 Pls
2356 1494 Pls
2359 1478 Pls
2367 1452 Pls
2367 1441 Pls
2375 1414 Pls
2377 1400 Pls
2385 1373 Pls
2386 1357 Pls
2391 1335 Pls
2394 1316 Pls
2400 1291 Pls
2404 1273 Pls
2406 1251 Pls
2408 1243 Pls
2412 1214 Pls
2417 1192 Pls
2421 1168 Pls
2426 1146 Pls
2425 1135 Pls
2430 1109 Pls
2435 1083 Pls
2437 1063 Pls
2442 1039 Pls
2443 1024 Pls
2451 985 Pls
2451 976 Pls
2456 942 Pls
2455 935 Pls
2463 892 Pls
2463 882 Pls
2470 847 Pls
2471 831 Pls
2474 807 Pls
2476 789 Pls
2478 767 Pls
2483 734 Pls
2487 708 Pls
2494 661 Pls
2491 667 Pls
2490 665 Pls
2493 639 Pls
2501 596 Pls
2500 583 Pls
2502 566 Pls
2501 569 Pls
2507 522 Pls
2509 506 Pls
2518 441 Pls
2515 450 Pls
2517 423 Pls
2523 392 Pls
2522 388 Pls
2527 346 Pls
2528 328 Pls
2531 312 Pls
-2147483648 -2147483648 Pls
-2147483648 -2147483648 Pls
3234 1947 Pls
0.500 UP
1.000 UL
LT1
2574 1855 Crs
2559 1855 Crs
2580 1854 Crs
2550 1854 Crs
2588 1852 Crs
2544 1851 Crs
2594 1848 Crs
2534 1848 Crs
2601 1845 Crs
2526 1844 Crs
2608 1840 Crs
2519 1838 Crs
2613 1836 Crs
2508 1832 Crs
2620 1830 Crs
2499 1823 Crs
2626 1824 Crs
2490 1813 Crs
2631 1817 Crs
2479 1800 Crs
2637 1811 Crs
2468 1786 Crs
2643 1803 Crs
2458 1771 Crs
2649 1795 Crs
2445 1753 Crs
2654 1784 Crs
2432 1731 Crs
2660 1775 Crs
2419 1707 Crs
2666 1765 Crs
2404 1679 Crs
2671 1755 Crs
2387 1646 Crs
2676 1743 Crs
2369 1605 Crs
2681 1732 Crs
2346 1554 Crs
2686 1720 Crs
2319 1489 Crs
2691 1707 Crs
2275 1381 Crs
2696 1695 Crs
2701 1681 Crs
2706 1667 Crs
2710 1653 Crs
2715 1639 Crs
2720 1624 Crs
2724 1609 Crs
2729 1593 Crs
2733 1578 Crs
2737 1560 Crs
2742 1544 Crs
2747 1527 Crs
2751 1509 Crs
2755 1491 Crs
2759 1473 Crs
2763 1455 Crs
2768 1436 Crs
2771 1418 Crs
2775 1398 Crs
2779 1379 Crs
2783 1358 Crs
2787 1338 Crs
2791 1318 Crs
2795 1297 Crs
2799 1278 Crs
2803 1255 Crs
2806 1234 Crs
2810 1211 Crs
2814 1189 Crs
2817 1167 Crs
2821 1145 Crs
2825 1122 Crs
2828 1098 Crs
2832 1075 Crs
2835 1051 Crs
2839 1026 Crs
2842 1005 Crs
2846 980 Crs
2849 954 Crs
2852 930 Crs
2856 905 Crs
2859 881 Crs
2862 854 Crs
2866 830 Crs
2869 803 Crs
2872 774 Crs
2875 749 Crs
2878 724 Crs
2882 695 Crs
2885 669 Crs
2888 645 Crs
2891 617 Crs
2894 591 Crs
2897 562 Crs
2900 534 Crs
2903 506 Crs
2906 477 Crs
2909 449 Crs
2912 421 Crs
2915 393 Crs
2918 366 Crs
2921 337 Crs
2923 307 Crs
3234 1847 Crs
stroke
grestore
end
showpage
}}%
\put(3069,1847){\makebox(0,0)[r]{$\Sigma_M(x)$}}%
\put(3069,1947){\makebox(0,0)[r]{$\Sigma_m(x)$}}%
\put(2000,50){\makebox(0,0){$x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Sigma_m(x),\Sigma_M(x)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 0.8}}%
\put(3087,200){\makebox(0,0){ 0.7}}%
\put(2725,200){\makebox(0,0){ 0.6}}%
\put(2363,200){\makebox(0,0){ 0.5}}%
\put(2000,200){\makebox(0,0){ 0.4}}%
\put(1638,200){\makebox(0,0){ 0.3}}%
\put(1275,200){\makebox(0,0){ 0.2}}%
\put(913,200){\makebox(0,0){ 0.1}}%
\put(550,200){\makebox(0,0){ 0}}%
\put(500,2060){\makebox(0,0)[r]{ 0.03}}%
\put(500,1840){\makebox(0,0)[r]{ 0.025}}%
\put(500,1620){\makebox(0,0)[r]{ 0.02}}%
\put(500,1400){\makebox(0,0)[r]{ 0.015}}%
\put(500,1180){\makebox(0,0)[r]{ 0.01}}%
\put(500,960){\makebox(0,0)[r]{ 0.005}}%
\put(500,740){\makebox(0,0)[r]{ 0}}%
\put(500,520){\makebox(0,0)[r]{-0.005}}%
\put(500,300){\makebox(0,0)[r]{-0.01}}%
\end{picture}%
\endgroup
\endinput

